Rotational symmetry and common-mode phase drift in a counter-wound S-shaped Aharonov--Bohm interferometer

We study common flux offsets in a three-dimensional InAs Aharonov-Bohm waveguide formed by two quarter-circle bends of opposite curvature. Each bend contains a through-opening that separates two conducting arms and encloses an independently specified flux. For a spin-independent, two-terminal model with ideal confined fluxes, microreversibility and a rotation exchanging the complete modules imply $\mathcal{T}(\phi_1,\phi_2)=\mathcal{T}(-\phi_2,-\phi_1)$. The counter-wound configuration is therefore stationary against common offsets, while the same-winding configuration is stationary against differential offsets. This constraint does not require cancellation of every interference phase, and it extends to a spatially uniform ambient field perpendicular to the plane of the guide, even though that field also penetrates the conductor. Three-dimensional scattering calculations at $R=350$ nm and $E_F\simeq 7.283$ meV retain three open orbital lead modes and strong reflection at the openings. The finest sampled counter-wound sweep has a visibility of approximately 3.56%; referring the grids to a common threshold gives an estimated continuum visibility of 2.6-2.9%. The response coefficients vary strongly with energy, while a 100 mK electron temperature retains about 98% of the visibility. For weak, purely common Gaussian phase noise, the leading transmission variance is quartic in noise amplitude, whereas the mean shift remains quadratic. Flux imbalance and asymmetric scalar potentials restore a linear response; symmetric scalar disorder preserves stationarity without guaranteeing high transmission. The proposed experimental test requires few-mode coherent transport, calibrated flux controls, and a magnetic-source design whose leakage fields and spin-dependent terms are assessed explicitly.

==> electron.tex <==
\begin{tikzpicture} [scale=0.4]

%\draw[help lines] grid (18,15);

\draw[thick] (4,12) ellipse (1cm and 0.3cm);
\draw[thick] (8,8) ellipse (0.3cm and 1cm);
\draw[thick] (12,4) ellipse (1cm and 0.3cm);

\draw[thick] (3,12) arc (170:280:4.316cm);
\draw[thick] (5,12) arc (180:270:3cm);

\draw[thick] (13,4) arc (-10:100:4.316cm);
\draw[thick] (11,4) arc (0:90:3cm);

\draw[thick, rotate around={-45:(5.1,9)}] (5.1,9) ellipse (1.25cm and 0.3cm);
\draw[thick, rotate around={-45:(10.9,7)}] (10.9,7) ellipse (1.25cm and 0.3cm);

\draw[thick] (5.1,9) circle (0.27cm and 0.27cm);
\draw[thick] (10.9,7) circle (0.27cm and 0.27cm);

\draw[very thick, ->] (4,14.3) -- (4,12.5);
\draw[very thick, ->] (12,3.5) -- (12,1.7);

\draw[thick, ->] (5.05,8.95) -- (5.28,9.2);
\draw[thick, ->] (10.95,7.06) -- (10.72,6.81);

\node[font=\sffamily\small\bfseries, align=center] at (5.8,13.5) {Electron \\ Beam};
\node[font=\sffamily\small\bfseries, align=center] at (14.3,1.9) {Interference \\ region};

\draw[thick, ->] (3.7,9.7) to[bend right] (4.5,8.6);
\draw[thick, ->] (4.6,8.4) to[bend right] (5.9,7.7);

\draw[thick, ->] (5,10.3) to[bend right] (5.7,9.5);
\draw[thick, ->] (5.7,9.3) to[bend right] (6.7,8.8);

\fill (3.4,11.4) circle (2pt);
\fill (3.45,10.9) circle (2pt);
\fill (3.9,11.4) circle (2pt);
\fill (4,10.9) circle (2pt);
\fill (3.45,10.5) circle (2pt);
\fill (3.45,10.5) circle (2pt);
\fill (4.1,10.5) circle (2pt);
\fill (3.8,10.2) circle (2pt);
\fill (4.5,11.4) circle (2pt);
\fill (4.6,11) circle (2pt);
\fill (4.5,10.5) circle (2pt);
\fill (4.9,10.7) circle (2pt);

\draw[thick, ->] (5.3,9.2) -- (7,10);
\node[font=\sffamily\small\bfseries] at (8.5,10.3) {solenoid};

\fill (7,7.8) circle (2pt);
\fill (6.9,8.2) circle (2pt);
\fill (6.8,8.7) circle (2pt);
\fill (7.2,7.4) circle (2pt);
\fill (7.35,7.9) circle (2pt);
\fill (7.4,8.4) circle (2pt);
\fill (7.2,8.8) circle (2pt);
\fill (6.5,7.6) circle (2pt);
\fill (6.3,7.4) circle (2pt);
\fill (6.5,8.1) circle (2pt);

\fill (9.2,8.2) circle (2pt);
\fill (8.9,8.7) circle (2pt);
\fill (8.8,7.8) circle (2pt);
\fill (8.9,7.3) circle (2pt);
\fill (9.6,8) circle (2pt);
\fill (9.3,7.6) circle (2pt);
\fill (9.3,7.2) circle (2pt);
\fill (9.65,8.7) circle (2pt);
\fill (8.7,8.3) circle (2pt);

\draw[thick, ->] (10.7,6.8) -- (8,5);
\node[font=\sffamily\small\bfseries, align=center] at (5.3,4.8) {counter-wound \\ solenoid};

\draw[thick, ->] (9.5,7.3) to[bend left] (10.3,6.6);
\draw[thick, ->] (10.5,6.5) to[bend left] (11.1,5.5);

\draw[thick, ->] (10.1,8.4) to[bend left] (11.5,7.5);
\draw[thick, ->] (11.7,7.3) to[bend left] (12.4,5.9);

\fill (11.5,5) circle (2pt);
\fill (11.3,4.7) circle (2pt);
\fill (11.9,4.8) circle (2pt);
\fill (11.9,5.4) circle (2pt);
\fill (12.4,5.3) circle (2pt);
\fill (12.3,4.9) circle (2pt);
\fill (12.7,4.9) circle (2pt);
\fill (12.5,4.5) circle (2pt);
\fill (12.7,5.6) circle (2pt);
\fill (11.5,5.5) circle (2pt);

\end{tikzpicture}
